On the Robustness of Cover Version Identification Models: A Study Using Cover Versions from YouTube

Recent advances in cover song identification have shown great success. However, models are usually tested on a fixed set of datasets which are relying on the online cover song database SecondHandSongs. It is unclear how well models perform on cover songs on online video platforms, which might exhibit alterations that are not expected. In this paper, we annotate a subset of songs from YouTube sampled by a multi-modal uncertainty sampling approach and evaluate state-of-the-art models. We find that existing models achieve significantly lower ranking performance on our dataset compared to a community dataset. We additionally measure the performance of different types of versions (e.g., instrumental versions) and find several types that are particularly hard to rank. Lastly, we provide a taxonomy of alterations in cover versions on the web.

==> images/taxonomy.tex <==

\usetikzlibrary{decorations.pathmorphing}

\forestset{
  label tree/.style={
    for tree={tier/.option=level},
    level label/.style={
      before typesetting nodes={
        for nodewalk={current,tempcounta/.option=level,group={root,tree breadth-first},ancestors}{if={>OR={level}{tempcounta}}{before drawing tree={label me=##1}}{}},
      }
    },
    before drawing tree={
      tikz+={\coordinate (a) at (current bounding box.north);},
    },
  },
  label me/.style={tikz+={\node [anchor=base west] at (.parent |- a) {#1};}},
  striped edge/.style={edge={decorate, decoration={snake, amplitude=1.5, segment length=4mm}}, edge path={\noexpand\path[\forestoption{edge}] (!u.parent anchor) -- ([yshift=-3pt].child anchor) \forestoption{edge label};}},
}

\begin{forest}
  forked edges,
  label tree,
  for tree={
    grow=0,  
    s sep'=0pt, 
    anchor=base west, 
    font=\strut\footnotesize\sffamily,
    edge=black, % Default edge color
  },
  [Alteration, rotate=90 [Video, rotate=90 [Time, rotate=90 [Multiple Songs (So)] [Non-Music Noise (No)] [Chunked (Ch)]] [Frequency, rotate=90 [Fidelity (Fi)] [Stem-Isolation (St)] [In-Background (Ba)]]] [Song, rotate=90 [Rhythmic, rotate=90 [Timing (Tm)] [Tempo (Tp)]] [Pitch, rotate=90 [Timbre (Tb)] [Key (Ke)] [Melody (Me)] [Harmony (Ha)]]]] 
  %[Legend,draw=none, l*=3cm [Striped Line, tier=word, striped edge] [Normal Line, tier=word]]
\end{forest}

